Group Actions, Cyclic Coverings and Families of K3-Surfaces

In this paper we describe six pencils of K3-surfaces which have large Picard-Number and contain precisely five singular fibers: four have A-D-E singularities and one is non-reduced. In particular we describe these surfaces as cyclic coverings of the K3-surfaces which Barth and the author described in a previous manuscript (Asian. J. of Math. Vol. 7, No. 4, 519-538, Dec. 2003). In many cases using this description and lattice-Theory we are able to compute the exact Picard-number and to describe explicitly the Picard-lattices.

==> O.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{Ol}{$O_{\mathcal{L}}$}
     \psfrag{Om}{$O_{\mathcal{M}}$}
     \psfrag{L1}{$L_1$}
     \psfrag{L2}{$L_2$}
     \psfrag{L3}{$L_3$}
     \psfrag{L4}{$L_4$}
     \psfrag{L5}{$L_5$}
\psfrag{L1'}{$L_1'$}
     \psfrag{L2'}{$L_2'$}
     \psfrag{L3'}{$L_3'$}
     \psfrag{L4'}{$L_4'$}
     \psfrag{L5'}{$L_5'$}
%\psfrag{L_1''}{$L_1''$}
     \psfrag{L2''}{$L_2''$}
     %\psfrag{L_3''}{$L_3''$}
     %\psfrag{L_4''}{$L_4''$}
     %\psfrag{L_5''}{$L_5''$}
\psfrag{M1}{$M_1$}
\psfrag{M2}{$M_2$}
\psfrag{M3}{$M_3$}
\psfrag{M4}{$M_4$}
 \psfrag{L0}{$L_0$}
\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}

\psfrag{R1}{$R_1$}
\psfrag{R2}{$R_2$}
\psfrag{R3}{$R_3$}
\psfrag{R1'}{$R_1'$}
\psfrag{R2'}{$R_2'$}
\psfrag{R3'}{$R_3'$}

   %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{O.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> T.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{Tl}{$T_{\mathcal{L}}$}
     \psfrag{Tm}{$T_{\mathcal{M}}$}
     \psfrag{L_1}{$L_1$}
     \psfrag{L_2}{$L_2$}
     \psfrag{L_3}{$L_3$}
     \psfrag{L_4}{$L_4$}
     \psfrag{L_5}{$L_5$}
\psfrag{L_1'}{$L_1'$}
     \psfrag{L_2'}{$L_2'$}
     \psfrag{L_3'}{$L_3'$}
     \psfrag{L_4'}{$L_4'$}
     \psfrag{L_5'}{$L_5'$}
\psfrag{L_1''}{$L_1''$}
     \psfrag{L_2''}{$L_2''$}
     \psfrag{L_3''}{$L_3''$}
     \psfrag{L_4''}{$L_4''$}
     \psfrag{L_5''}{$L_5''$}
\psfrag{M_1}{$M_1$}
\psfrag{M_2}{$M_2$}
\psfrag{M_3}{$M_3$}
 \psfrag{L_0}{$L_0$}
\psfrag{L3}{$L_3$}
 \psfrag{L3'}{$L_3'$}
\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}
\psfrag{N5}{$N_5$}
\psfrag{N6}{$N_6$}
\psfrag{N7}{$N_7$}
\psfrag{N8}{$N_8$}
\psfrag{N9}{$N_9$}
\psfrag{N10}{$N_{10}$}
\psfrag{N11}{$N_{11}$}
\psfrag{N12}{$N_{12}$}
    %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{T.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> VT1.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{T}{$T_{\bar{L'}}$}
     \psfrag{O}{$O_{\bar{L'}}$}
     \psfrag{L3^1}{$L_3^1$}
     \psfrag{L3^2}{$L_3^2$}
     \psfrag{L3^3}{$L_3^3$}
     \psfrag{M1}{$M_1$}
     \psfrag{M2}{$M_2$}
     \psfrag{L3}{$L_3$}
     \psfrag{L3'}{$L_3'$}
     \psfrag{L3''}{$L_3''$}
     \psfrag{L4'}{$L_4'$}
      \psfrag{L4}{$L_4$}
     %\psfrag{L5'}{$L_5'$}
     %\psfrag{L_1''}{$L_1''$}
     \psfrag{L2'}{$L_2'$}
     \psfrag{L2}{$L_2$}
     \psfrag{L1}{$L_1$}  
     \psfrag{L1'}{$L_1'$}
     %\psfrag{L_4''}{$L_4''$}
     %\psfrag{L_5''}{$L_5''$}
\psfrag{M1^1}{$M_1^1$}
\psfrag{M2^1}{$M_2^1$}
\psfrag{M3^1}{$M_3^1$}
\psfrag{M1^2}{$M_1^2$}
 \psfrag{M2^2}{$M_2^2$}
\psfrag{M3^2}{$M_3^2$}
\psfrag{M1^3}{$M_1^3$}
\psfrag{M2^3}{$M_2^3$}
\psfrag{M3^3}{$M_3^3$}

\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}
\psfrag{N5}{$N_5$}
\psfrag{N6}{$N_6$}
\psfrag{N7}{$N_7$}
\psfrag{N8}{$N_8$}
   %\includegraphics[width=\textwidth]{T.eps}
     %\includegraphics[width=12cm]{VT1.eps}
\includegraphics[width=15cm]{VT1.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> YTTYOO.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %   \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{YTT}{$Y_{T\times T}$}
     \psfrag{YOO}{$Y_{O\times O}$}
     \psfrag{L1}{$L_1$}
     \psfrag{L2}{$L_2$}
     \psfrag{L3}{$L_3$}
     \psfrag{L4}{$L_4$}
     \psfrag{L5}{$L_5$}
\psfrag{L1'}{$L_1'$}
     \psfrag{L2'}{$L_2'$}
     \psfrag{L3'}{$L_3'$}
     \psfrag{L4'}{$L_4'$}
     \psfrag{L5'}{$L_5'$}
%\psfrag{L_1''}{$L_1''$}
     \psfrag{L2''}{$L_2''$}
     %\psfrag{L_3''}{$L_3''$}
     %\psfrag{L_4''}{$L_4''$}
     %\psfrag{L_5''}{$L_5''$}
\psfrag{M1}{$M_1$}
\psfrag{M2}{$M_2$}
\psfrag{M3}{$M_3$}
\psfrag{M4}{$M_4$}
 \psfrag{L0}{$L_0$}
\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}
\psfrag{N5}{$N_5$}
\psfrag{N6}{$N_6$}
\psfrag{N7}{$N_7$}
\psfrag{N8}{$N_8$}
\psfrag{R1}{$R_1$}
\psfrag{R2}{$R_2$}
\psfrag{R3}{$R_3$}
\psfrag{R1'}{$R_1'$}
\psfrag{R2'}{$R_2'$}
\psfrag{R3'}{$R_3'$}

   %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{YTTYOO.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> singO.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{81}{$O_{\mathcal{L}}^{(8,1)}$}
     \psfrag{811}{$O_{\mathcal{M}}^{(8,1)}$}
     \psfrag{82}{$O_{\mathcal{L}}^{(8,2)}$}
     \psfrag{822}{$O_{\mathcal{M}}^{(8,2)}$}
     \psfrag{83}{$O_{\mathcal{L}}^{(8,3)}$}
     \psfrag{833}{$O_{\mathcal{M}}^{(8,3)}$}
     \psfrag{84}{$O_{\mathcal{L}}^{(8,4)}$}
     \psfrag{844}{$O_{\mathcal{M}}^{(8,4)}$}
     \psfrag{L_5}{$L_5$}
\psfrag{N1}{$N_1$}
     \psfrag{N2}{$N_2$}
     \psfrag{N3}{$N_3$}
     \psfrag{N4}{$N_4$}
     \psfrag{L_5'}{$L_5'$}
\psfrag{M1}{$M_1$}
     \psfrag{M2}{$M_2$}
     \psfrag{R1}{$R_1$}
     \psfrag{R2}{$R_2$}
     \psfrag{R3}{$R_3$}
     \psfrag{R11}{$R_1'$}
     \psfrag{R22}{$R_2'$}
     \psfrag{R33}{$R_3'$}
\psfrag{M3}{$M_3$}
\psfrag{M4}{$M_4$}
\psfrag{C}{$C$}
 \psfrag{C1}{$C_1$}
\psfrag{C2}{$C_2$}
 \psfrag{L3'}{$L_3'$}
\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}
\psfrag{N5}{$N_5$}
\psfrag{N6}{$N_6$}
\psfrag{N7}{$N_7$}
\psfrag{N8}{$N_8$}
\psfrag{N9}{$N_9$}
\psfrag{N10}{$N_{10}$}
\psfrag{N11}{$N_{11}$}
\psfrag{N12}{$N_{12}$}
    %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{singO.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> singT.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 
%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{61=64}{$T_{\mathcal{L}}^{(6,1)}~(T_{\mathcal{L}}^{(6,4)})$}
     \psfrag{62=63}{$T_{\mathcal{L}}^{(6,2)}~(T_{\mathcal{L}}^{(6,3)})$}
     \psfrag{611}{$T_{\mathcal{M}}^{(6,1)}$}
     \psfrag{622}{$T_{\mathcal{M}}^{(6,2)}$}
     \psfrag{633}{$T_{\mathcal{M}}^{(6,3)}$}
     \psfrag{644}{$T_{\mathcal{M}}^{(6,4)}$}
     \psfrag{C}{$C$}
\psfrag{C1}{$C_1$}
     \psfrag{C2}{$C_2$}
     \psfrag{C3}{$C_3$}
     \psfrag{L_4'}{$L_4'$}
     \psfrag{L_5'}{$L_5'$}
\psfrag{L_1''}{$L_1''$}
     \psfrag{L_2''}{$L_2''$}
     \psfrag{L_3''}{$L_3''$}
     \psfrag{L_4''}{$L_4''$}
     \psfrag{L_5''}{$L_5''$}
\psfrag{M1}{$M_1$}
\psfrag{M2}{$M_2$}
\psfrag{M3}{$M_3$}
 \psfrag{L_0}{$L_0$}
\psfrag{L3}{$L_3$}
 \psfrag{L3'}{$L_3'$}
\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}
\psfrag{N5}{$N_5$}
\psfrag{N6}{$N_6$}
\psfrag{N7}{$N_7$}
\psfrag{N8}{$N_8$}
\psfrag{N9}{$N_9$}
\psfrag{N10}{$N_{10}$}
\psfrag{N11}{$N_{11}$}
\psfrag{N12}{$N_{12}$}
    %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{singT.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> singVT.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{61}{$T_{\bar{L}'}^{(6,1)}~(T_{\bar{L'}}^{(6,4)})$}
     %\psfrag{611}{$T_{\bar{L'}}^{(6,4)}\cong T_{\bar{L}}^{(6,4)}$}
     \psfrag{62}{$T_{\bar{L}'}^{(6,2)}~(T_{\bar{L'}}^{(6,3)})$}
     %\psfrag{622}{$T_{\bar{L'}}^{(6,3)}\cong T_{\bar{L}}^{(6,3)}$}
     \psfrag{81}{$O_{\bar{L'}}^{(8,1)}$}
     \psfrag{82}{$O_{\bar{L'}}^{(8,2)}$}
     \psfrag{83}{$O_{\bar{L'}}^{(8,3)}$}
     \psfrag{84}{$O_{\bar{L'}}^{(8,4)}$}
     \psfrag{L5}{$L_5$}
\psfrag{N1}{$N_1$}
     \psfrag{N2}{$N_2$}
     \psfrag{N3}{$N_3$}
     \psfrag{N4}{$N_4$}
     \psfrag{N5}{$N_5$}
     \psfrag{N6}{$N_6$}
     \psfrag{N7}{$N_7$}
     \psfrag{N8}{$N_8$}
     \psfrag{M1}{$M_1$}
     \psfrag{M2}{$M_2$}
\psfrag{M1^1}{$M_1^1$}
\psfrag{M1^2}{$M_1^2$}
\psfrag{M1^3}{$M_1^3$}
\psfrag{M2^1}{$M_2^1$}
 \psfrag{M2^2}{$M_2^2$}
\psfrag{M2^3}{$M_2^3$}
\psfrag{M3^1}{$M_3^1$}
\psfrag{M3^2}{$M_3^2$}
\psfrag{M3^3}{$M_3^3$}

\psfrag{C1}{$C_1$}
\psfrag{C2}{$C_2$}
\psfrag{C3}{$C_3$}
\psfrag{C}{$C$}
\psfrag{R2'}{$N_9$}
\psfrag{R3'}{$N_{10}$}

   %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{singVT.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}







==> singYTTYOO.tex <==
%\documentclass[12pt]{article}
%\usepackage{german}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{latexsym}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage{graphicx}
%\usepackage{psfrag}
%\usepackage{longtable}

% American paper
% \setlength{\textwidth}{6.5in}
% \setlength{\textheight}{8.5in}
% \setlength{\topmargin}{.25in}
% \addtolength{\topmargin}{-\headheight}
% \addtolength{\topmargin}{-\headsep}



% Fuer Bilder 
%\newcounter{bildnummer}[section]
%\newcommand{\bildunter}[1]{
 %    \stepcounter{bildnummer}
  %   Bild \arabic{section}.\arabic{bildnummer} :
   %  {\it #1}
   %} 

%\begin{document}
   \begin{center}
   \begin{psfrags}
     \psfrag{61=64}{$Y^{(6,1)}_{T\times T}~~~~~(Y^{(6,4)}_{T\times T})$}
     \psfrag{62=63}{$Y^{(6,2)}_{T\times T}~~~~~(Y^{(6,3)}_{T\times T})$}
     %\psfrag{63}{$6,3$}
     %\psfrag{64}{$6,4$}
     \psfrag{81}{$Y^{(8,1)}_{O\times O}$}
     \psfrag{82}{$Y^{(8,2)}_{O\times O}$}
     \psfrag{83}{$Y^{(8,3)}_{O\times O}$}
     \psfrag{84}{$Y^{(8,4)}_{O\times O}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \psfrag{YOO}{$Y'_{O\times O}$}
     \psfrag{L1}{$L_1$}
     \psfrag{L2}{$L_2$}
     \psfrag{L3}{$L_3$}
     \psfrag{L4}{$L_4$}
     \psfrag{L5}{$L_5$}
\psfrag{L1'}{$L_1'$}
     \psfrag{L2'}{$L_2'$}
     \psfrag{L3'}{$L_3'$}
     \psfrag{L4'}{$L_4'$}
     \psfrag{L5'}{$L_5'$}
%\psfrag{L_1''}{$L_1''$}
     \psfrag{L2''}{$L_2''$}
     %\psfrag{L_3''}{$L_3''$}
     %\psfrag{L_4''}{$L_4''$}
     %\psfrag{L_5''}{$L_5''$}
\psfrag{M1}{$M_1$}
\psfrag{M2}{$M_2$}
\psfrag{M3}{$M_3$}
\psfrag{M4}{$M_4$}
 \psfrag{L0}{$L_0$}
\psfrag{N1}{$N_1$}
\psfrag{N2}{$N_2$}
\psfrag{N3}{$N_3$}
\psfrag{N4}{$N_4$}
\psfrag{N5}{$N_5$}
\psfrag{N6}{$N_6$}
\psfrag{N7}{$N_7$}
\psfrag{N8}{$N_8$}
\psfrag{R1}{$R_1$}
\psfrag{R2}{$R_2$}
\psfrag{R3}{$R_3$}
\psfrag{R1'}{$R_1'$}
\psfrag{R2'}{$R_2'$}
\psfrag{R3'}{$R_3'$}
\psfrag{C}{$C$}
   %\includegraphics[width=\textwidth]{T.eps}
     \includegraphics[width=15cm]{singYTTYOO.eps}
   \end{psfrags}
   \vspace*{2mm}
\end{center}
%\end{document}






